Arion: Arithmetization-Oriented Permutation and Hashing from Generalized Triangular Dynamical Systems

In this paper we propose the (keyed) permutation Arion and the hash function ArionHash over $\mathbb{F}_p$ for odd and particularly large primes. The design of Arion is based on the newly introduced Generalized Triangular Dynamical System (GTDS), which provides a new algebraic framework for constructing (keyed) permutation using polynomials over a finite field. At round level Arion is the first design which is instantiated using the new GTDS. We provide extensive security analysis of our construction including algebraic cryptanalysis (e.g. interpolation and Gr\"obner basis attacks) that are particularly decisive in assessing the security of permutations and hash functions over $\mathbb{F}_p$. From an application perspective, ArionHash aims for efficient implementation in zkSNARK protocols and Zero-Knowledge proof systems. For this purpose, we exploit that CCZ-equivalence of graphs can lead to a more efficient implementation of Arithmetization-Oriented primitives. We compare the efficiency of ArionHash in R1CS and Plonk settings with other hash functions such as Poseidon, Anemoi and Griffin. For demonstrating the practical efficiency of ArionHash we implemented it with the zkSNARK libraries libsnark and Dusk Network Plonk. Our result shows that ArionHash is significantly faster than Poseidon - a hash function designed for zero-knowledge proof systems. We also found that an aggressive version of ArionHash is considerably faster than Anemoi and Griffin in a practical zkSNARK setting.

==> Figures/ArionHash_experiment_n_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}\pgfplotsset{compat=1.18}
\usepackage{amsmath}
\usepackage{amssymb}

\newcommand{\ArionHash}{\textsf{ArionHash}}

\newcommand{\F}{\mathbb{F}}
\newcommand{\Fp}{\F_{p}}
\DeclareMathOperator{\solvdeg}{sd}
\DeclareMathOperator{\mb}{MB}


%% Document
\begin{document}
    \begin{tikzpicture}[declare function={Sd(\n,\d,\e,\r) = \r * (\e + 2 * (\d + 1) * (2^(\n - 1) - 1) - (\n - 1) - \n) + 1;Dim3(\r) = 35^\r;Dim5(\r) = 49^\r;}]
        \pgfplotsset{every axis/.append style={width=0.4\linewidth,title style={align=center}}}
        \begin{axis}[name=axis1,
                     xlabel=$r$,
                     ylabel=$\solvdeg_{DRL} \left( \mathcal{F}_\ArionHash \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $\mb_{2, 3, 7} (r)$, $\mb_{2, 5, 7} (r)$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymin=0,
                     xtick=data,
                     ytick={0, 20, ..., 1000},
                     minor y tick num=3]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 9)
                (2, 13)
                (3, 13)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 7)
                (2, 14)
                (3, 14)
            };
            \addplot [domain=1:3,
                      color=red] {
                Sd(2, 3, 7, x)
            };
            \addplot [domain=1:3,
                      color=purple] {
                Sd(2, 5, 7, x)
            };
        \end{axis}
        \begin{axis}[at={(axis1.outer north east)},
                     anchor=outer north west,
                     name=axis2,
                     xlabel=$r$,
                     ylabel=$\dim_{\Fp} \left( \mathcal{F}_\ArionHash \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $35^r$, $49^r$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymode=log,
                     log basis y=10,
                     xtick=data]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 35)
                (2, 1225)
                (3, 42875)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 49)
                (2, 2401)
                (3, 117649)
            };
            \addplot [domain=1:3,
                      color=red] {
                Dim3(x)
            };

            \addplot [domain=1:3,
                      color=purple] {
                Dim5(x)
            };
        \end{axis}
    \end{tikzpicture}
\end{document}


==> Figures/ArionHash_experiment_n_3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}\pgfplotsset{compat=1.18}
\usepackage{amsmath}
\usepackage{amssymb}

\newcommand{\ArionHash}{\textsf{ArionHash}}

\newcommand{\F}{\mathbb{F}}
\newcommand{\Fp}{\F_{p}}
\DeclareMathOperator{\solvdeg}{sd}
\DeclareMathOperator{\mb}{MB}


%% Document
\begin{document}
    \begin{tikzpicture}[declare function={Sd(\n,\d,\e,\r) = \r * (\e + 2 * (\d + 1) * (2^(\n - 1) - 1) - (\n - 1) - \n) + 1;Dim3(\r) = 91^\r;Dim5(\r) = 133^\r;}]
        \pgfplotsset{every axis/.append style={width=0.4\linewidth,title style={align=center}}}
        \begin{axis}[name=axis1,
                     xlabel=$r$,
                     ylabel=$\solvdeg_{DRL} \left( \mathcal{F}_\ArionHash \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $\mb_{3, 3} (r)$, $\mb_{3, 5} (r)$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymin=0,
                     xtick=data,
                     ytick={0, 40, ..., 1000},
                     minor y tick num=3]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 26)
                (2, 35)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 36)
                (2, 48)
            };
            \addplot [domain=1:2,
                     color=red] {
                Sd(3, 3, 7, x)
            };
            \addplot [domain=1:2,
                      color=purple] {
                Sd(3, 5, 7, x)
            };
        \end{axis}
        \begin{axis}[at={(axis1.outer north east)},
                     anchor=outer north west,
                     name=axis2,
                     xlabel=$r$,
                     ylabel=$\dim_{\Fp} \left( \mathcal{F}_\ArionHash \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $91^r$, $133^r$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymode=log,
                     log basis y=10,
                     xtick=data]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 91)
                (2, 8281)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 133)
                (2, 17689)
            };
            \addplot [domain=1:2,
                      color=red] {
                Dim3(x)
            };
            \addplot [domain=1:2,
                      color=purple] {
                Dim5(x)
            };
        \end{axis}
    \end{tikzpicture}
\end{document}


==> Figures/Arion_experiment_n_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}\pgfplotsset{compat=1.18}
\usepackage{amsmath}
\usepackage{amssymb}

\newcommand{\Arion}{\textsf{Arion}}

\newcommand{\F}{\mathbb{F}}
\newcommand{\Fp}{\F_{p}}
\DeclareMathOperator{\solvdeg}{sd}
\DeclareMathOperator{\mb}{MB}


%% Document
\begin{document}
    \begin{tikzpicture}[declare function={Sd(\n,\d,\e,\r) = \r * (\e + 2 * (\d + 1) * (2^(\n - 1) - 1) - (\n - 1) - \n) + 1;Dim3(\r) = 35^\r;Dim5(\r) = 49^\r;}]
        \pgfplotsset{every axis/.append style={width=0.44\linewidth,title style={align=center}}}
        \begin{axis}[name=axis1,
                     xlabel=$r$,
                     ylabel=$\solvdeg_{DRL} \left( \mathcal{F}_\Arion \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $\mb_{2, 3, 7} (r)$, $\mb_{2, 5, 7} (r)$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymin=0,
                     xtick=data,
                     ytick={0, 20, ..., 1000},
                     minor y tick num=3]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 14)
                (2, 24)
                (3, 24)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 15)
                (2, 26)
                (3, 26)
            };
            \addplot [domain=1:3,
                      color=red] {
                Sd(2, 3, 7, x)
            };
            \addplot [domain=1:3,
                      color=purple] {
                Sd(2, 5, 7, x)
            };
        \end{axis}
        \begin{axis}[at={(axis1.outer north east)},
                     anchor=outer north west,
                     name=axis2,
                     xlabel=$r$,
                     ylabel=$\dim_{\mathbb{F}_p} \left( \mathcal{F}_\Arion \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $35^r$, $49^r$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymode=log,
                     log basis y=10,
                     xtick=data]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 35)
                (2, 1225)
                (3, 42875)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 49)
                (2, 2401)
                (3, 117649)
            };
            \addplot [domain=1:3,
                      color=red] {
                Dim3(x)
            };

            \addplot [domain=1:3,
                      color=purple] {
                Dim5(x)
            };
        \end{axis}
    \end{tikzpicture}
\end{document}


==> Figures/Arion_experiment_n_3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}\pgfplotsset{compat=1.18}
\usepackage{amsmath}
\usepackage{amssymb}

\newcommand{\Arion}{\textsf{Arion}}

\newcommand{\F}{\mathbb{F}}
\newcommand{\Fp}{\F_{p}}
\DeclareMathOperator{\solvdeg}{sd}
\DeclareMathOperator{\mb}{MB}


%% Document
\begin{document}
    \begin{tikzpicture}[declare function={Sd(\n,\d,\e,\r) = \r * (\e + 2 * (\d + 1) * (2^(\n - 1) - 1) - (\n - 1) - \n) + 1;Dim3(\r) = 175^\r;Dim5(\r)=343^\r;}]
        \pgfplotsset{every axis/.append style={width=0.4\linewidth,title style={align=center}}}
        \begin{axis}[name=axis1,
                     xlabel=$r$,
                     ylabel=$\solvdeg_{DRL} \left( \mathcal{F}_\Arion \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $\mb_{3, 3, 7} (r)$, $\mb_{3, 5, 7} (r)$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymin=0,
                     xtick=data,
                     ytick={0, 40, ..., 1000},
                     minor y tick num=3]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 31)
                (2, 45)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 43)
                (2, 61)
            };
            \addplot [domain=1:2,
                      color=red] {
                Sd(3, 3, 7, x)
            };
            \addplot [domain=1:2,
                      color=purple] {
                Sd(3, 5, 7, x)
            };
        \end{axis}
        \begin{axis}[at={(axis1.outer north east)},
                     anchor=outer north west,
                     name=axis2,
                     xlabel=$r$,
                     ylabel=$\dim_{\Fp} \left( \mathcal{F}_\Arion \right)$,
                     legend entries={$d_1 = 3$, $d_1 = 5$, $175^r$},
                     legend style={at={(0.02, 0.98)}, anchor=north west, nodes={scale=0.4, transform shape}},
                     grid=both,
                     grid style={line width=.1pt, draw=black!50}, major grid style={line width=.2pt,draw=black!100},
                     ymode=log,
                     log basis y=10,
                     xtick=data]
            \addplot [color=blue,
                      mark=x] coordinates {
                (1, 175)
                (2, 30625)
            };
            \addplot [color=cyan,
                      mark=x] coordinates {
                (1, 343)
                (2, 117649)
            };
            \addplot [domain=1:2,
                      color=red] {
                Dim3(x)
            };
            \addplot [domain=1:2,
                      color=purple] {
                Dim5(x)
            };
        \end{axis}
    \end{tikzpicture}
\end{document}

